Modelling Agent-Skipping Attacks in Message Forwarding Protocols

Message forwarding protocols are protocols in which a chain of agents handles transmission of a message. Each agent forwards the received message to the next agent in the chain. For example, TLS middleboxes act as intermediary agents in TLS, adding functionality such as filtering or compressing data. In such protocols, an attacker may attempt to bypass one or more intermediary agents. Such an agent-skipping attack can the violate security requirements of the protocol. Using the multiset rewriting model in the symbolic setting, we construct a comprehensive framework of such path protocols. In particular, we introduce a set of security goals related to path integrity: the notion that a message faithfully travels through participants in the order intended by the initiating agent. We perform a security analysis of several such protocols, highlighting key attacks on modern protocols.

==> diagrams/mbtls-setup-attack.tex <==

    \begin{comment}
    \begin{subfigure}{0.48\textwidth}
    % \includegraphics[width=\textwidth]{figures/mbtls-handshake.png}
    \includegraphics[width=\textwidth]{figures/mbtls-a.png}
    \caption{The Client and Server assign keys.
    Here, $M_1$ and $M_2$ are introduced by the Client, while $M_3$ is associated with the Server. $K_{M_2M_3}$ is negotiated by the Client and Server}
    \end{subfigure}\hspace{1em}
    \end{comment}
    
    \begin{subfigure}{0.48\textwidth}
    % \includegraphics[width=\textwidth]{figures/mbtls-key-delegation.png}
    \includegraphics[width=\textwidth]{figures/mbtls-b.png}
    \caption{The Client and Server delegate keys to the middleboxes that they have introduced
    for each of the two TLS (sub)sessions for the chained
    connection}
    \end{subfigure}
    \begin{subfigure}{0.48\textwidth}\centering
    % \includegraphics[width=0.65\columnwidth]{figures/mbtls-session.png}
    \includegraphics[width=\textwidth]{figures/mbtls-c.png}
    \caption{Intended execution - messages flow down the
    pre-established path. Middleboxes use keys received
    from the handshake phase}
    \end{subfigure}\hspace{1em}
    
    %\begin{subfigure}{0.48\textwidth}
    %\includegraphics[width=\columnwidth]{figures/mbtls-skipping-attack.png}
    %\vspace{-5ex}
    %\caption{Skipping attack - two collaborating middleboxes
    %($M_1$ and $M_3$) forward
    %messages through an out-of-band channel}
    %\end{subfigure}
